The Tournament Equilibrium Set Is PSPACE-Complete, Even under Hereditary Uniqueness

The tournament equilibrium set (TEQ), proposed by Schwartz in 1990, is a classical voting rule based on pairwise majority comparisons. Its definition is recursive: an alternative is judged by the alternatives that beat it, called its dominators, and by which of those dominators TEQ itself selects. Deciding whether a given alternative belongs to TEQ was known to be NP-hard and to lie in PSPACE. We close this gap by proving that the problem is PSPACE-complete. To our knowledge, this is the first PSPACE-completeness result for membership in a tournament solution. The hardness persists even when every nonempty subtournament has a unique minimal retentive set, the property conjectured by Schwartz to hold for all tournaments. Moreover, every such subtournament in our hard instances contains an alternative with at most three dominators. We prove that a single alternative with at most four dominators suffices both to guarantee uniqueness and to find a TEQ winner in $O(N^2)$ time. Thus, on our hard instances, finding one winner is efficient even though recognizing a specified winner is PSPACE-complete. We also study how the complexity changes with the dominator bound. If every nonempty subtournament has an alternative with at most one dominator, the entire TEQ can be computed in quadratic time; allowing two dominators makes membership NP-hard. Under the same condition with four dominators, all $t$ winners can be computed in $O(2^t N^2)$ time, where $N$ is the number of alternatives.

==> figures/anchor.tex <==
\begin{tikzpicture}[>=Stealth, every node/.style={circle,inner sep=1pt,minimum size=12pt}]
\tikzset{arc/.style={->,gray,thin,shorten >=1pt,shorten <=1pt},
         rel/.style={->,very thick,blue!60!black,shorten >=1pt,shorten <=1pt}}
% (a) inside D(s): the dominators of w are q, a, g; all three edges are contestation edges
\begin{scope}
\node (g) at (0,1.8) {$\groot $};
\node (q) at (0,0) {$\rzero $};
\node (m) at (2.2,0) {$\anc $};
\draw[rel] (q) -- (m); \draw[rel] (m) -- (g); \draw[rel] (g) -- (q);
\node[draw=none,rectangle,align=center,font=\small] at (1.1,-0.95) {(a) dominators of $\wanc $ inside $D(\slink )$: $\{\rzero ,\anc ,\groot \}$\\[1pt] selected: $\{\rzero ,\anc ,\groot \}$, so $\rzero \R \wanc $ inside $D(\slink )$};
\end{scope}
% (b) the whole layer: the dominators of w are a, r, g, q
\begin{scope}[xshift=6.6cm]
\node (g) at (0,1.8) {$\groot $};
\node (r) at (2.2,1.8) {$\king $};
\node (q) at (0,0) {$\rzero $};
\node (m) at (2.2,0) {$\anc $};
\draw[rel] (g) -- (r); \draw[rel] (r) -- (m); \draw[rel] (m) -- (g); \draw[rel] (g) -- (q);
\draw[arc] (q) -- (m); \draw[arc] (r) -- (q);
\node[draw=none,rectangle,align=center,font=\small] at (1.1,-0.95) {(b) $D(\wanc )=\{\anc ,\king ,\groot ,\rzero \}$\\[1pt] selected: $\{\anc ,\king ,\groot \}$, so not $\rzero \R \wanc $};
\end{scope}
\end{tikzpicture}


==> figures/clause_gadgets.tex <==
\begin{tikzpicture}[>=Stealth, font=\small,
  outv/.style={draw,rectangle,thick,inner sep=0pt,minimum size=5.5mm},
  aux/.style={draw,circle,inner sep=0pt,minimum size=4.6mm},
  occ/.style={draw,circle,thick,inner sep=0pt,minimum size=5.5mm},
  neg/.style={occ,fill=black!18},
  exc/.style={->,thick,shorten >=0.5pt,shorten <=0.5pt}]
\foreach \j/\shift in {0/0,1/4.3,2/8.6} {
  \begin{scope}[xshift=\shift cm]
  \node[font=\normalsize] at (0.9,2.05) {$G_{\j}$};
  % top row: 2, 1, 0 ; bottom row: occurrence vertices 3, 4, 5
  \node[aux]  (v2) at (0,1.15) {$\ax{2}$};
  \node[aux]  (v1) at (0.9,1.15) {$\ax{1}$};
  \node[outv] (v0) at (1.8,1.15) {$\cout$};
  \ifnum\j>0 \node[neg] (v3) at (0,0) {$\oc{1}$}; \else \node[occ] (v3) at (0,0) {$\oc{1}$}; \fi
  \ifnum\j>1 \node[neg] (v4) at (0.9,0) {$\oc{2}$}; \else \node[occ] (v4) at (0.9,0) {$\oc{2}$}; \fi
  \node[occ] (v5) at (1.8,0) {$\oc{3}$};
  % literal signs
  \foreach \k/\x in {3/0,4/0.9,5/1.8} {
    \pgfmathtruncatemacro{\isneg}{(\k-2)<=\j ? 1 : 0}
    \ifnum\isneg=1 \node[font=\scriptsize] at (\x,-0.5) {neg.}; \else \node[font=\scriptsize] at (\x,-0.5) {pos.}; \fi
  }
  \ifnum\j=0
    \draw[exc] (v0) -- (v3); \draw[exc] (v0) -- (v4); \draw[exc] (v0) -- (v5);
  \fi
  \ifnum\j=1
    \draw[exc] (v0) to[bend right=40] (v2); \draw[exc] (v0) -- (v4); \draw[exc] (v0) -- (v5);
  \fi
  \ifnum\j=2
    \draw[exc] (v0) -- (v1); \draw[exc] (v1) -- (v2); \draw[exc] (v0) to[bend right=40] (v2);
    \draw[exc] (v2) -- (v3); \draw[exc] (v1) -- (v4); \draw[exc] (v0) -- (v5);
  \fi
  \end{scope}
}
\end{tikzpicture}


==> figures/example.tex <==
\begin{tikzpicture}[>=Stealth, every node/.style={circle,inner sep=1.5pt,minimum size=13pt}, x=1cm, y=1cm]
\tikzset{arc/.style={->,thick},rel/.style={->,very thick,blue!60!black}}
% (a) the tournament
\begin{scope}
\node (a) at (0,1.5) {$a$}; \node (b) at (1.8,1.5) {$b$};
\node (c) at (0,0) {$c$};   \node (d) at (1.8,0) {$d$};
\draw[arc] (a)--(b); \draw[arc] (b)--(c); \draw[arc] (c)--(a);
\draw[arc] (a)--(d); \draw[arc] (c)--(d); \draw[arc] (d)--(b);
\node[draw=none,rectangle] at (0.9,-0.8) {\small (a) $T$ on $X=\{a,b,c,d\}$};
\end{scope}
% (b) its contestation graph
\begin{scope}[xshift=4.2cm]
\node (a) at (0,1.5) {$a$}; \node (b) at (1.8,1.5) {$b$};
\node (c) at (0,0) {$c$};   \node (d) at (1.8,0) {$d$};
\draw[rel] (a)--(b); \draw[rel] (b)--(c); \draw[rel] (c)--(a); \draw[rel] (c)--(d);
\node[draw=none,rectangle] at (0.9,-0.8) {\small (b) $R_X$};
\end{scope}
% (c) after deleting c
\begin{scope}[xshift=8.4cm]
\node (a) at (0,1.5) {$a$}; \node (b) at (1.8,1.5) {$b$};
\node (d) at (1.8,0) {$d$};
\draw[rel] (a)--(b); \draw[rel] (a)--(d);
\node[draw=none,rectangle] at (0.9,-0.8) {\small (c) $R_Y$ for $Y=X\setminus\{c\}$};
\end{scope}
\end{tikzpicture}


==> figures/filter.tex <==
\begin{tikzpicture}[>=Stealth, font=\small]
\node[draw,rounded corners,minimum width=3.3cm,minimum height=1.0cm,align=center,font=\footnotesize] (H) at (-1.0,0) {$\Cle{\ell-1}$: gadgets of\\$C_1,\ldots,C_{\ell-1}$ and their filters};
\node[draw,rounded corners,minimum width=1.5cm,minimum height=.65cm,align=center,font=\footnotesize] (B) at (4.7,.7) {gadget of $C_\ell$\\without $\cout_\ell$};
\node[draw,circle,inner sep=2pt] (b) at (4.7,-.8) {$\cout_\ell$};
\node[draw,circle,inner sep=2pt,label=above:{relay}] (x) at (2.15,1.8) {$\relay_\ell$};
\node[draw,circle,inner sep=2pt,label=below:{test}] (y) at (2.15,-1.8) {$\test_\ell$};
\begin{scope}[on background layer]
\node[draw,densely dashed,rounded corners,fit=(B)(b),inner sep=5pt,label={[font=\scriptsize]right:{}}] (K) {};
\end{scope}
\draw[->,thick] (B) -- (H);
\draw[->,thick] (H) -- (b);
\draw[->,thick] (H) -- (x);
\draw[->,thick] (x) -- (K.north west);
\draw[->,thick] (K.south west) -- (y);
\draw[->,thick] (y) -- (H);
\draw[->,thick] (y) -- (x);
\end{tikzpicture}


==> figures/layer.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=Stealth]
\tikzset{
  occi/.style={circle,draw,fill=blue!65!black,inner sep=0pt,minimum size=4pt},
  outv/.style={rectangle,draw,fill=black,inner sep=0pt,minimum size=4.5pt},
  reader/.style={circle,draw,fill=white,inner sep=1pt,minimum size=15pt,font=\small},
  blk/.style={->,very thick},
  lab/.style={font=\scriptsize,align=center}
}
% the core H; the shaded part is \Hs{0} = H - M_i
\fill[blue!10,even odd rule] (0,0) rectangle (7.0,2.2) (4.8,0.25) rectangle (6.75,1.45);
\draw (0,0) rectangle (7.0,2.2);
\node[anchor=north west] at (0.05,2.17) {$H=\Hs{1}$};
\node[anchor=south west,text=blue!55!black] at (0.05,0.03) {$\Hs{0}=H-M_i$ (shaded)};
\node[outv] (d) at (2.3,1.15) {};
\node[anchor=west,inner sep=1.5pt] at (d.east) {$\dout $};
% the occurrence set M_i
\draw[densely dashed,fill=white] (4.8,0.25) rectangle (6.75,1.45);
\node[anchor=north east] at (6.73,1.43) {$M_i$};
\node[occi] at (5.2,0.62) {}; \node[occi] at (5.6,0.62) {}; \node[occi] at (6.0,0.62) {};
% 1-reader
\node[reader] (L) at (1.0,3.7) {};
\node[anchor=south] at (L.north) {reader $B^1$};
\draw[blk] (1.0,2.2) -- (L);
\node[lab,anchor=east] at (0.85,2.95) {every vertex\\of $H$ beats it};
% 0-reader
\node[reader] (S) at (4.6,3.7) {};
\node[anchor=south] at (S.north) {reader $B^0$};
\draw[blk,blue!55!black] (3.5,2.2) -- (S);
\node[lab,text=blue!55!black,anchor=east] at (3.75,3.05) {every vertex\\of $\Hs{0}$ beats it};
\draw[blk] (S) -- (5.6,1.45);
\node[lab,anchor=west] at (5.35,2.95) {it beats every\\vertex of $M_i$};
\end{tikzpicture}


==> figures/layer_exists.tex <==
\begin{minipage}[c]{0.44\linewidth}\centering
\begin{tikzpicture}[>=Stealth, scale=0.86, transform shape, v/.style={circle,draw,inner sep=0pt,minimum size=6.4mm,font=\footnotesize}]
\tikzset{arc/.style={->,thick,shorten >=1pt,shorten <=1pt},blk/.style={->,very thick}}
\node[v] (p) at (0,1.5) {$\rone_i$};
\node[v] (q) at (0,0) {$\rzero_i$};
\node[v] (t) at (1.05,0.75) {$\tri_i$};
\draw[arc] (p)--(q); \draw[arc] (q)--(t); \draw[arc] (t)--(p);
\node[draw,densely dashed,rounded corners,fit=(p)(q)(t),inner sep=5pt] (tri) {};
\node[v] (b) at (3.5,1.55) {$\broot_i$};
\node[v] (z) at (3.0,-0.25) {$\shz_i$};
\node[v] (w) at (4.1,-0.25) {$\shw_i$};
\draw[arc] (z)--(w);
\node[draw,densely dashed,rounded corners,fit=(z)(w),inner sep=5pt] (sh) {};
\draw[blk] (tri.east |- b) -- (b);
\draw[blk] (b) -- (b |- sh.north);
\draw[blk] (sh.west) -- (tri.east |- sh.west);
\end{tikzpicture}

\smallskip
(a) The six new vertices
\end{minipage}\hfill
\begin{minipage}[c]{0.54\linewidth}\centering
\begin{tikzpicture}[>=Stealth, font=\small, scale=0.86, transform shape,
  v/.style={circle,draw,inner sep=0pt,minimum size=6.4mm,font=\footnotesize},
  inn/.style={draw,densely dashed,rounded corners},
  blk/.style={->,very thick},
  arc/.style={->,thick}]
\draw[rounded corners] (-.2,-.9) rectangle (5.0,.7);
\node[anchor=north west,font=\footnotesize] at (-.15,.7) {$T_{i+1}$};
\node[v] (b) at (1.2,1.9) {$\broot_i$};
\node[v] (t) at (2.4,1.9) {$\tri_i$};
\node[v] (w) at (3.6,1.9) {$\shw_i$};
\node[v] (p) at (.6,-2.1) {$\rone_i$};
\node[v] (q) at (2.6,-2.1) {$\rzero_i$};
\node[v] (z) at (4.3,-2.1) {$\shz_i$};
\draw[inn] (2.0,-.3) rectangle (3.5,.5);
\node[font=\footnotesize] at (2.75,.1) {$M_i$};
\foreach \u in {b,t,w} \draw[blk] (\u.south) -- (\u.south |- 0,.7);
\draw[blk] (.6,-.9) -- (p.north);
\draw[blk] (4.3,-.9) -- (z.north);
\draw[blk] (1.6,-.9) -- (q.north west);
\draw[arc] (q.north east) -- (2.95,-.3);
\node[font=\scriptsize,anchor=west] at (5.1,1.9) {beat $T_{i+1}$};
\node[font=\scriptsize,anchor=west] at (5.1,-2.1) {lose to $T_{i+1}$};
\end{tikzpicture}

\smallskip
(b) New against old
\end{minipage}


==> figures/layer_forall.tex <==
\begin{minipage}[c]{0.44\linewidth}\centering
\begin{tikzpicture}[>=Stealth, scale=0.86, transform shape, v/.style={circle,draw,inner sep=0pt,minimum size=6.4mm,font=\footnotesize}]
\tikzset{arc/.style={->,thick,shorten >=1pt,shorten <=1pt}}
\node[v] (e) at (90:1.45)  {$\eout_i$};
\node[v] (r) at (18:1.45)  {$\king_i$};
\node[v] (q) at (-54:1.45) {$\rzero_i$};
\node[v] (w) at (-126:1.45){$\wanc_i$};
\node[v] (s) at (162:1.45) {$\slink_i$};
\draw[arc] (e)--(r); \draw[arc] (r)--(q); \draw[arc] (q)--(w); \draw[arc] (w)--(s); \draw[arc] (s)--(e);
\draw[arc] (e)--(q); \draw[arc] (r)--(w); \draw[arc] (q)--(s); \draw[arc] (w)--(e); \draw[arc] (s)--(r);
\draw[densely dashed,rounded corners] (0,0) circle (1.95);
\node[v] (g) at (-3.1,0) {$\groot_i$};
\draw[->,very thick] (g)--(-1.95,0);
\end{tikzpicture}

\smallskip
(a) The six new vertices
\end{minipage}\hfill
\begin{minipage}[c]{0.54\linewidth}\centering
\begin{tikzpicture}[>=Stealth, font=\small, scale=0.86, transform shape,
  v/.style={circle,draw,inner sep=0pt,minimum size=6.4mm,font=\footnotesize},
  inn/.style={draw,densely dashed,rounded corners},
  blk/.style={->,very thick},
  arc/.style={->,thick}]
\draw[rounded corners] (-.2,-.9) rectangle (5.0,.7);
\node[anchor=north west,font=\footnotesize] at (-.15,.7) {$T_{i+1}$};
\node[v] (r) at (1.6,1.9) {$\king_i$};
\node[v] (w) at (3.7,1.9) {$\wanc_i$};
\node[v] (e) at (.3,-2.1) {$\eout_i$};
\node[v] (s) at (1.4,-2.1) {$\slink_i$};
\node[v] (g) at (2.6,-2.1) {$\groot_i$};
\node[v] (q) at (4.1,-2.1) {$\rzero_i$};
\node[circle,fill,inner sep=1.3pt,label={[font=\scriptsize]above:$\orole_{i+1}$}] (o) at (.85,-.35) {};
\draw[inn] (3.3,-.3) rectangle (4.85,.55);
\node[font=\footnotesize] at (4.5,-.05) {$M_i$};
\node[circle,fill,inner sep=1.3pt,label={[font=\scriptsize]right:$\anc_i$}] (a) at (3.75,.22) {};
\draw[blk] (r.south) -- (1.6,.7);
\draw[blk] (w.south west) -- (3.45,.7);
\draw[arc] (a) -- (w.south);
\draw[blk] (.1,-.9) -- (e.north west);
\draw[arc] (e.north east) -- (o);
\draw[blk] (1.65,-.9) -- (s.north east);
\draw[arc] (s.north west) -- (o);
\draw[blk] (2.6,-.9) -- (g.north);
\draw[blk] (3.1,-.9) -- (q.north west);
\draw[arc] (q.north) -- (4.1,-.3);
\node[font=\scriptsize,anchor=west] at (5.1,1.9) {beat $T_{i+1}$};
\node[font=\scriptsize,anchor=west] at (5.1,-2.1) {lose to $T_{i+1}$};
\end{tikzpicture}

\smallskip
(b) New against old
\end{minipage}


==> figures/quantifier_paths.tex <==
\begin{tikzpicture}[>=Stealth, every node/.style={inner sep=2pt}]
\tikzset{rel/.style={->,thick,blue!60!black}, lab/.style={font=\scriptsize,sloped}}
\begin{scope}
\node at (1.9,1.75) {\small $\exists$-layer: $\bet{0}\lor\bet{1}$};
\node (od) at (0,0) {$\dout $};
\node (op) at (1.9,.75) {$\rone $};
\node (oq) at (1.9,-.75) {$\rzero $};
\node (ob) at (3.8,0) {$\broot $};
\draw[rel] (od)--node[lab,above] {$\bet{1}$}(op);
\draw[rel] (od)--node[lab,below] {$\bet{0}$}(oq);
\draw[rel] (op)--(ob);
\draw[rel] (oq)--(ob);
\node[font=\scriptsize,left=1pt of od] {output};
\node[font=\scriptsize,above=0pt of op] {reader};
\node[font=\scriptsize,below=0pt of oq] {reader};
\node[font=\scriptsize,right=1pt of ob] {root};
\draw[rel,dashed] (ob) .. controls (4.9,-2.3) and (-1.1,-2.3) .. (od);
\end{scope}
\begin{scope}[xshift=6.6cm]
\node at (3.2,1.75) {\small $\forall$-layer: $\bet{0}\land\bet{1}$};
\node (ae) at (0,0) {$\eout $};
\node (aq) at (1.6,0) {$\rzero $};
\node (as) at (3.2,0) {$\slink $};
\node (ad) at (4.8,0) {$\dout $};
\node (ag) at (6.4,0) {$\groot $};
\draw[rel] (ae)--node[above,font=\scriptsize] {$\bet{0}$}(aq);
\draw[rel] (aq)--(as);
\draw[rel] (as)--(ad);
\draw[rel] (ad)--node[above,font=\scriptsize] {$\bet{1}$}(ag);
\node[font=\scriptsize,above=1pt of ae,align=center] {new\\output};
\node[font=\scriptsize,above=1pt of aq,align=center] {reader};
\node[font=\scriptsize,above=1pt of as] {link};
\node[font=\scriptsize,above=1pt of ad,align=center] {old\\output};
\node[font=\scriptsize,above=1pt of ag,align=center] {root,\\reader};
\draw[rel,dashed] (ag) to[bend left=24] (ae);
\end{scope}
\end{tikzpicture}


==> figures/recursion_tree.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  nd/.style={draw,rounded corners=2pt,fill=white,inner sep=2.5pt,font=\footnotesize},
  leaf/.style={nd,font=\scriptsize,inner sep=2pt},
  val/.style={font=\scriptsize,text=blue!60!black},
  rowlab/.style={font=\footnotesize,anchor=east,align=right},
  ed/.style={thick},
  el/.style={font=\scriptsize,fill=white,inner sep=1pt}]
% rows
\def\ya{0}\def\yb{-1.45}\def\yc{-2.9}\def\yd{-4.35}
\node[rowlab] at (-0.75,\ya) {layer $\forall x_1$:\\ $\eout_1\in\TEQ(\,\cdot\,)$? $=\land$};
\node[rowlab] at (-0.75,\yb) {layer $\exists x_2$:\\ $\cout_1\in\TEQ(\,\cdot\,)$? $=\lor$};
\node[rowlab] at (-0.75,\yc) {layer $\exists x_3$:\\ $\cout_1\in\TEQ(\,\cdot\,)$? $=\lor$};
\node[rowlab] at (-0.75,\yd) {clause tournament:\\ $\cout_1\in\TEQ(\,\cdot\,)$? $=\psi(\alpha)$};
% leaves: alpha = x1 x2 x3, left child = value 1
\def\sp{1.58}
\foreach \k/\a/\v in {0/111/1,1/110/0,2/101/1,3/100/1,4/011/1,5/010/1,6/001/1,7/000/0} {
  \node[leaf] (L\k) at ({\k*\sp},\yd) {$T_4-Z_{\a}$};
  \node[val,below=1pt of L\k] {$\psi(\a)=\v$};
}
% level 2
\foreach \k/\a in {0/11,1/10,2/01,3/00} {
  \pgfmathsetmacro{\xx}{(2*\k+0.5)*\sp}
  \node[nd] (C\k) at (\xx,\yc) {$T_3-Z_{\a}$};
  \node[val,anchor=west] at ([xshift=1pt]C\k.east) {$1$};
}
% level 1
\foreach \k/\a in {0/1,1/0} {
  \pgfmathsetmacro{\xx}{(4*\k+1.5)*\sp}
  \node[nd] (B\k) at (\xx,\yb) {$T_2-Z_{\a}$};
  \node[val,anchor=west] at ([xshift=1pt]B\k.east) {$1$};
}
% root
\pgfmathsetmacro{\xx}{3.5*\sp}
\node[nd] (A) at (\xx,\ya) {$T_1$};
\node[val,anchor=west] at ([xshift=1pt]A.east) {$1$};
% edges with value labels
\draw[ed] (A) -- node[el,pos=0.45] {$x_1{=}1$} (B0);
\draw[ed] (A) -- node[el,pos=0.45] {$x_1{=}0$} (B1);
\foreach \k in {0,1} {
  \pgfmathtruncatemacro{\l}{2*\k}\pgfmathtruncatemacro{\r}{2*\k+1}
  \draw[ed] (B\k) -- node[el,pos=0.5] {$x_2{=}1$} (C\l);
  \draw[ed] (B\k) -- node[el,pos=0.5] {$x_2{=}0$} (C\r);
}
\foreach \k in {0,1,2,3} {
  \pgfmathtruncatemacro{\l}{2*\k}\pgfmathtruncatemacro{\r}{2*\k+1}
  \draw[ed] (C\k) -- node[el,pos=0.5] {$1$} (L\l);
  \draw[ed] (C\k) -- node[el,pos=0.5] {$0$} (L\r);
}
\end{tikzpicture}


==> figures/reduction_example.tex <==
\begin{tikzpicture}[x=0.9cm,y=1cm,font=\small,>=Stealth]
\tikzset{
  family/.style={draw=black!70,rounded corners=4pt},
  gv/.style={circle,draw,fill=white,inner sep=0pt,minimum size=6.2mm,font=\footnotesize},
  outv/.style={rectangle,draw,fill=black,text=white,inner sep=0pt,minimum size=6mm,font=\footnotesize},
  aux/.style={circle,draw,fill=white,inner sep=0pt,minimum size=4.2mm,font=\scriptsize},
  occ/.style={circle,draw,inner sep=0pt,minimum size=5.2mm,font=\scriptsize},
  m1/.style={occ,fill=blue!55,text=white},
  m2/.style={occ,fill=orange!75},
  m3/.style={occ,fill=green!50!black!55}
}
% ---------- T_1: the forall x_1 layer --------------------------------------
\draw[family,fill=black!3] (0,0) rectangle (15,9.7);
\node[anchor=west] at (0.15,9.35) {$T_1$: the layer of $\forall x_1$ around $T_2$};
\node[anchor=east] at (14.85,9.35) {output $\eout_1$};
\node[outv] at (1.6,8.65) {$\eout_1$};
\foreach \n/\xx in {\slink_1/3.6,\groot_1/5.6,\rzero_1/7.6,\king_1/9.6,\wanc_1/11.6} \node[gv] at (\xx,8.65) {$\n$};
% ---------- T_2: the exists x_2 layer --------------------------------------
\draw[family,fill=white] (0.3,0.3) rectangle (14.7,7.95);
\node[anchor=west] at (0.45,7.6) {$T_2$: the layer of $\exists x_2$ around $T_3$};
\node[anchor=east] at (14.55,7.6) {output $\cout_1$};
\foreach \n/\xx in {\rone_2/1.9,\rzero_2/3.9,\broot_2/5.9,\tri_2/7.9,\shw_2/9.9,\shz_2/11.9} \node[gv] at (\xx,6.95) {$\n$};
% ---------- T_3: the exists x_3 layer --------------------------------------
\draw[family,fill=black!3] (0.6,0.6) rectangle (14.4,6.25);
\node[anchor=west] at (0.75,5.9) {$T_3$: the layer of $\exists x_3$ around $T_4$};
\node[anchor=east] at (14.25,5.9) {output $\cout_1$};
\foreach \n/\xx in {\rone_3/2.2,\rzero_3/4.2,\broot_3/6.2,\tri_3/8.2,\shw_3/10.2,\shz_3/12.2} \node[gv] at (\xx,5.25) {$\n$};
% ---------- T_4: the clause tournament -------------------------------------------------
\draw[family,fill=white] (0.9,0.9) rectangle (14.1,4.55);
\node[anchor=west] at (1.05,4.2) {$T_4$: the gadgets of $C_1,C_2$ and the filter of $C_2$};
\node[anchor=east] at (13.95,4.2) {output $\cout_1$};
% clause 1: copy of G_0
\draw[family,fill=black!3] (1.2,1.2) rectangle (6.0,3.75);
\node[anchor=west,font=\footnotesize] at (1.3,3.45) {gadget of $C_1$ ($\Gad_0$)};
\node[aux] at (2.2,2.92) {\scriptsize$\ax{2}$}; \node[aux] at (3.4,2.92) {\scriptsize$\ax{1}$};
\node[outv] at (4.6,2.92) {$\cout_1$};
\node[m1,label={[font=\scriptsize]below:$x_1$},label={[font=\scriptsize]left:$\anc_1$}] at (2.2,2.02) {\scriptsize$\oc{1}$};
\node[m2,label={[font=\scriptsize]below:$x_2$}] at (3.4,2.02) {\scriptsize$\oc{2}$};
\node[m3,label={[font=\scriptsize]below:$x_3$}] at (4.6,2.02) {\scriptsize$\oc{3}$};
% the filter
\node[font=\footnotesize] at (7.5,3.45) {filter of $C_2$};
\node[gv] at (7.0,2.4) {$\relay_2$};
\node[gv] at (8.0,2.4) {$\test_2$};
% clause 2: copy of G_2
\draw[family,fill=black!3] (9.0,1.2) rectangle (13.8,3.75);
\node[anchor=west,font=\footnotesize] at (9.1,3.45) {gadget of $C_2$ ($\Gad_2$)};
\node[aux] at (10.3,2.92) {\scriptsize$\ax{2}$}; \node[aux] at (11.5,2.92) {\scriptsize$\ax{1}$};
\node[outv] at (12.7,2.92) {$\cout_2$};
\node[m1,label={[font=\scriptsize]below:$\neg x_1$}] at (10.3,2.02) {\scriptsize$\oc{1}$};
\node[m2,label={[font=\scriptsize]below:$\neg x_2$}] at (11.5,2.02) {\scriptsize$\oc{2}$};
\node[m3,label={[font=\scriptsize]below:$x_3$}] at (12.7,2.02) {\scriptsize$\oc{3}$};
% ---------- legend ----------------------------------------------------------
\begin{scope}[yshift=-0.55cm,xshift=3.75cm]
\node[m1,minimum size=3.6mm] at (0.9,0) {}; \node[anchor=west] at (1.1,0) {$M_1$};
\node[m2,minimum size=3.6mm] at (2.4,0) {}; \node[anchor=west] at (2.6,0) {$M_2$};
\node[m3,minimum size=3.6mm] at (3.9,0) {}; \node[anchor=west] at (4.1,0) {$M_3$};
\node[outv,minimum size=3.4mm] at (5.5,0) {}; \node[anchor=west] at (5.7,0) {output};
\end{scope}
\end{tikzpicture}


==> figures/shield.tex <==
\begin{tikzpicture}[>=Stealth, x=0.85cm, y=0.8cm]
\tikzset{arc/.style={->,thick},blk/.style={draw,ellipse,minimum width=1.7cm,minimum height=1cm}}
\node[blk] (A) at (0,0) {$A$};
\node[blk] (B) at (3.6,0) {$B$};
\node[circle,inner sep=1.5pt] (u) at (1.8,1.5) {$u$};
\node[circle,inner sep=1.5pt] (v) at (1.8,-1.5) {$v$};
\draw[arc] (u)--(A);
\draw[arc] (u)--(B);
\draw[arc] (A)--(v);
\draw[arc] (v)--(B);
\draw[arc] (v)--(u);
\draw[<->,densely dashed] (A)--node[above,font=\scriptsize]{arbitrary}(B);
\end{tikzpicture}

